TriRoute: Unified Learned Routing for Joint Adaptive Attention, Experts, and KV-Cache Allocation

Conditional computation can decouple language model quality from per-token inference cost, yet leading techniques act on a single axis in isolation: Mixture-of-Experts (MoE) sparsifies the FFN, Mixture-of-Depths (MoD) skips whole transformer blocks, and KV-cache quantization compresses attention memory. We argue these three decisions (attention resolution, expert selection, and cache bit-width) are strongly coupled and should be made jointly: a token rare enough to warrant full attention may also need high-precision caching regardless of which expert processes it. We introduce TriRoute, a single lightweight controller shared across all three axes that, for every token at every layer, emits a coordinated policy: (i) an attention mode (skip/local/full), (ii) a sparse set of FFN experts (with a null expert recovering MoD), and (iii) a KV-cache bit-width. The controller trains end-to-end via a heterogeneous relaxation (Gumbel-Softmax with straight-through estimation for categorical decisions and load-balanced top-k gating for experts) under a Lagrangian budget constraint that turns the average compute and memory cost into a controllable knob. We identify a cross-axis routing-collapse cascade in naive joint training, where collapse on one axis propagates to the others, and address it with per-axis normalization and a coupling-aware balancing loss. On decoder-only models from 160M to 1.3B parameters at compute-optimal token counts, TriRoute Pareto-dominates the best independent MoD+MoE+KV-quantization combination at matched inference FLOPs and memory, while better preserving tail-case robustness on rare entities, code, and arithmetic that pure perplexity optimization erodes. Post-hoc analysis reveals interpretable structure: the controller allocates full attention and high-precision cache to sentence-initial positions, rare subwords, and named entities, while cheaply routing function words.

==> figures/fig_architecture.tex <==
% ==================== ARCHITECTURE FIGURE ====================
\begin{tikzpicture}[
  font=\small,
  fwd/.style={-{Stealth[length=2.4mm]},thick},
  dec/.style={-{Stealth[length=2.4mm]},thick,dashed,trgray},
  blk/.style={rounded corners=2pt,draw,thick,align=center,minimum height=0.95cm,minimum width=1.9cm,fill=black!3},
  op/.style={circle,draw,thick,inner sep=1pt,minimum size=0.5cm},
  head/.style={rounded corners=2pt,draw,thick,align=center,minimum height=0.7cm,minimum width=1.5cm},
]

% ---- forward path (y=0) ----
\node (xin) at (0,0) {$x_t^{(\ell)}$};
\node[blk,draw=axisA] (attn) at (2.55,0) {\textcolor{axisA}{Attention}\\[-1pt]\scriptsize skip/local/full};
\node[op] (add1) at (4.6,0) {$+$};
\node[blk,draw=axisE] (ffn) at (6.7,0) {\textcolor{axisE}{Experts}\\[-1pt]\scriptsize $f_0{=}0,f_1,\dots,f_E$};
\node[op] (add2) at (8.75,0) {$+$};
\node (xout) at (10.4,0) {$x_t^{(\ell+1)}$};

\draw[fwd] (xin) -- (attn);
\draw[fwd] (attn) -- (add1);
\draw[fwd] (add1) -- (ffn);
\draw[fwd] (ffn) -- (add2);
\draw[fwd] (add2) -- (xout);
% residual skips
\draw[fwd] (xin) to[out=-35,in=-145] (add1);
\draw[fwd] (add1) to[out=-35,in=-145] (add2);

% ---- KV write ----
\node[blk,draw=axisB,minimum width=2.2cm] (kv) at (2.55,-1.7) {\textcolor{axisB}{KV write} @ $b$-bit};
\draw[fwd] (attn) -- (kv);
\node[trgray,font=\scriptsize,align=center,anchor=west] at (3.85,-1.7) {read by future\\ queries $\ge\ell$};

% ---- controller ----
\node[blk,fill=black!6,minimum width=2.0cm] (trunk) at (0.7,2.1) {controller\\[-1pt] trunk $\phi$};
\node[head,draw=axisA] (ha) at (2.55,2.1) {\textcolor{axisA}{head A}};
\node[head,draw=axisB] (hb) at (4.6,2.1)  {\textcolor{axisB}{head B}};
\node[head,draw=axisE] (he) at (6.7,2.1)  {\textcolor{axisE}{head E}};
\node[align=center,anchor=south] at (0.7,2.75) {\scriptsize $[\mathrm{Norm}(x_t);\psi_t]$};

\draw[fwd] (xin) to[out=90,in=200] (trunk.west);
\draw[fwd] (trunk) -- (ha);
\draw[fwd] (ha) -- (hb);
\draw[fwd] (hb) -- (he);
% decisions down (dashed): route the KV/bit decision to the near (right)
% corner of the KV block so it threads between Attention and the first '+'
% instead of slashing across the Attention box.
\draw[dec] (ha) -- (attn);
\draw[dec] (hb) -- (kv.north east);
\draw[dec] (he) -- (ffn);

% ---- budget ----
\node[blk,fill=black!8,minimum width=1.7cm,minimum height=0.7cm] (bud) at (9.6,2.1) {budget $\bm\lambda,\Cstar$};
\draw[dec] (bud) -- (he);
\node[trgray,font=\scriptsize,anchor=south] at (9.6,2.75) {one knob};

\end{tikzpicture}


==> figures/fig_cascade.tex <==
% ==================== COLLAPSE CASCADE FIGURE ====================
% Two side-by-side pgfplots: (left) naive per-axis balancing -> cascade;
% (right) with whitening + entropy floor -> healthy. y = normalized option entropy.
\begin{tikzpicture}
\pgfplotsset{
  cascade/.style={
    width=6.6cm, height=4.4cm,
    xlabel={training steps (k)}, ylabel={normalized entropy},
    xmin=0, xmax=40, ymin=0, ymax=1.05,
    ytick={0,0.25,0.5,0.75,1.0},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.32)}, anchor=north, legend columns=3, column sep=4pt},
    grid=both, grid style={line width=.2pt, draw=black!12},
    every axis plot/.append style={line width=1pt},
  }
}

% ---- LEFT: cascade ----
\begin{axis}[cascade, name=left, title={\scriptsize per-axis balancing only}]
% attention collapses first
\addplot[axisA] coordinates {(0,0.95)(3,0.9)(6,0.72)(9,0.45)(12,0.22)(16,0.10)(22,0.06)(30,0.05)(40,0.05)};
% experts collapse after
\addplot[axisE] coordinates {(0,0.96)(3,0.94)(6,0.9)(9,0.82)(12,0.6)(16,0.32)(22,0.15)(30,0.09)(40,0.08)};
% bits collapse last
\addplot[axisB] coordinates {(0,0.97)(3,0.96)(6,0.95)(9,0.9)(12,0.8)(16,0.55)(22,0.25)(30,0.12)(40,0.10)};
\legend{attn, expert, bits}
\end{axis}

% ---- RIGHT: healthy ----
\begin{axis}[cascade, name=right, at={($(left.east)+(1.6cm,0)$)}, anchor=west, title={\scriptsize + whitening + entropy floor}]
\addplot[axisA] coordinates {(0,0.95)(6,0.88)(12,0.82)(20,0.78)(30,0.76)(40,0.75)};
\addplot[axisE] coordinates {(0,0.96)(6,0.9)(12,0.86)(20,0.83)(30,0.82)(40,0.81)};
\addplot[axisB] coordinates {(0,0.97)(6,0.92)(12,0.88)(20,0.86)(30,0.85)(40,0.84)};
\end{axis}

\end{tikzpicture}


==> figures/fig_pareto.tex <==
% ==================== PARETO FIGURE ====================
% Two panels: (left) ppl vs inference FLOPs; (right) ppl vs KV memory.
% TriRoute Pareto-dominates the independent combination on both axes.
\begin{tikzpicture}
\pgfplotsset{
  pareto/.style={
    width=7.2cm, height=5.2cm,
    ymin=9.4, ymax=11.3,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none,
      at={(0.98,0.98)}, anchor=north east, row sep=1pt},
    grid=both, grid style={line width=.2pt, draw=black!12},
    every axis plot/.append style={line width=1pt, mark size=1.6pt},
  }
}

% ---------- LEFT: FLOPs ----------
\begin{axis}[pareto, name=fl,
    xlabel={inference FLOPs (\% of dense)},
    ylabel={Pile val.\ perplexity ($\downarrow$)},
    xmin=30, xmax=102, title={(a) compute frontier}]
% MoD-only
\addplot[trgray, mark=triangle*] coordinates {(40,11.2)(50,10.6)(60,10.25)(75,10.0)(90,9.88)};
% Independent combo
\addplot[axisE, mark=square*] coordinates {(40,10.75)(50,10.25)(60,10.0)(75,9.85)(90,9.78)};
% TriRoute
\addplot[axisA, mark=*] coordinates {(35,10.3)(45,9.95)(55,9.72)(65,9.63)(80,9.57)(95,9.54)};
% Dense reference point (label hugs the star in the clear top-right corner)
\addplot[black, only marks, mark=star, mark size=3pt] coordinates {(100,9.8)};
\node[font=\scriptsize, anchor=south east] at (axis cs:100.5,9.95) {Dense};
\legend{MoD-only, Indep.\ combo, \method}
\end{axis}

% ---------- RIGHT: Memory ----------
\begin{axis}[pareto, name=mem, at={($(fl.east)+(1.5cm,0)$)}, anchor=west,
    xlabel={KV cache memory (\% of dense)},
    xmin=10, xmax=102, title={(b) memory frontier (FLOPs\,$=\!55\%$)}]
% KV-quant-only (uniform bits)
\addplot[trgray, mark=triangle*] coordinates {(12.5,10.9)(25,10.15)(50,9.9)(100,9.8)};
% Independent combo
\addplot[axisE, mark=square*] coordinates {(20,10.5)(30,10.2)(40,10.05)(60,9.9)};
% TriRoute (learned per-token bits)
\addplot[axisB, mark=*] coordinates {(18,10.05)(28,9.8)(40,9.7)(60,9.62)};
\addplot[black, only marks, mark=star, mark size=3pt] coordinates {(100,9.8)};
\node[font=\scriptsize, anchor=south east] at (axis cs:100.5,9.95) {Dense};
\legend{KV-quant-only, Indep.\ combo, \method}
\end{axis}

\end{tikzpicture}


==> figures/fig_routing_heatmap.tex <==
% ==================== ROUTING HEATMAP FIGURE ====================
% Three heatmaps (attention resolution / FFN-active / KV bits) over
% token categories (rows) x network depth (cols). Darker = more resource.
\begin{tikzpicture}[font=\scriptsize]
  \def\cs{0.6}   % cell size (cm)

  % ---- shared row (category) labels, drawn once at far left ----
  \foreach \r/\lab in {0/{sent-init},1/{function},2/{content},3/{rare\,/\,entity},4/{number},5/{code sym.}}{
    \node[anchor=east] at (-0.12, {-(\r+0.5)*\cs}) {\lab};
  }

  % ================= MAP 1: ATTENTION (axisA) =================
  \begin{scope}[xshift=0cm]
    \node[anchor=south,axisA,font=\scriptsize\bfseries] at ({2*\cs},{0.12}) {attention res.};
    \foreach \r/\c/\v in {
      0/0/90,0/1/85,0/2/80,0/3/75, 1/0/30,1/1/25,1/2/20,1/3/15,
      2/0/60,2/1/55,2/2/50,2/3/45, 3/0/95,3/1/90,3/2/85,3/3/80,
      4/0/70,4/1/65,4/2/60,4/3/55, 5/0/80,5/1/70,5/2/50,5/3/40}{
      \fill[axisA!\v!white,draw=black!15] ({\c*\cs},{-\r*\cs}) rectangle ({(\c+1)*\cs},{-(\r+1)*\cs});
    }
    \foreach \c/\lab in {0/E,1/{},2/{},3/L}{ \node[anchor=north] at ({(\c+0.5)*\cs},{-6*\cs-0.02}) {\lab}; }
    \node[anchor=north,trgray] at ({2*\cs},{-6*\cs-0.28}) {early$\rightarrow$late};
  \end{scope}

  % ================= MAP 2: FFN ACTIVE (axisE) =================
  \begin{scope}[xshift=3.5cm]
    \node[anchor=south,axisE,font=\scriptsize\bfseries] at ({2*\cs},{0.12}) {FFN active};
    \foreach \r/\c/\v in {
      0/0/60,0/1/55,0/2/50,0/3/50, 1/0/40,1/1/35,1/2/30,1/3/30,
      2/0/80,2/1/85,2/2/80,2/3/75, 3/0/35,3/1/30,3/2/30,3/3/35,
      4/0/75,4/1/80,4/2/85,4/3/80, 5/0/70,5/1/80,5/2/85,5/3/80}{
      \fill[axisE!\v!white,draw=black!15] ({\c*\cs},{-\r*\cs}) rectangle ({(\c+1)*\cs},{-(\r+1)*\cs});
    }
    \foreach \c/\lab in {0/E,1/{},2/{},3/L}{ \node[anchor=north] at ({(\c+0.5)*\cs},{-6*\cs-0.02}) {\lab}; }
    \node[anchor=north,trgray] at ({2*\cs},{-6*\cs-0.28}) {early$\rightarrow$late};
  \end{scope}

  % ================= MAP 3: KV BITS (axisB) =================
  \begin{scope}[xshift=7.0cm]
    \node[anchor=south,axisB,font=\scriptsize\bfseries] at ({2*\cs},{0.12}) {KV bits};
    \foreach \r/\c/\v in {
      0/0/85,0/1/80,0/2/75,0/3/70, 1/0/25,1/1/20,1/2/20,1/3/20,
      2/0/55,2/1/50,2/2/50,2/3/45, 3/0/90,3/1/90,3/2/85,3/3/85,
      4/0/80,4/1/80,4/2/75,4/3/75, 5/0/65,5/1/60,5/2/60,5/3/55}{
      \fill[axisB!\v!white,draw=black!15] ({\c*\cs},{-\r*\cs}) rectangle ({(\c+1)*\cs},{-(\r+1)*\cs});
    }
    \foreach \c/\lab in {0/E,1/{},2/{},3/L}{ \node[anchor=north] at ({(\c+0.5)*\cs},{-6*\cs-0.02}) {\lab}; }
    \node[anchor=north,trgray] at ({2*\cs},{-6*\cs-0.28}) {early$\rightarrow$late};
  \end{scope}

  % legend
  \node[anchor=west,trgray] at (9.6,{-3*\cs}) {darker $=$ more};
  \node[anchor=west,trgray] at (9.6,{-3.6*\cs}) {resource};

\end{tikzpicture}


==> figures/fig_teaser.tex <==
% ==================== TEASER FIGURE ====================
% Left: three isolated single-axis mechanisms, each with its own budget.
% Right: one shared controller g_phi driving all three axes under one budget.
% Bottom: token strip with per-axis bars (attention / expert / bit).
\begin{tikzpicture}[
  font=\small,
  box/.style={rounded corners=2pt,draw,thick,minimum width=2.55cm,minimum height=0.72cm,align=center,fill=black!3},
  knob/.style={circle,draw,thick,minimum size=0.5cm,inner sep=0pt,fill=black!5,font=\scriptsize},
  ctrl/.style={rounded corners=3pt,draw,very thick,minimum width=1.9cm,minimum height=1.9cm,align=center,fill=black!5},
  ax/.style={->,>=Stealth,thick},
]

% ---------------- LEFT: isolated ----------------
\node[font=\bfseries] (lt) at (0,3.05) {Isolated mechanisms};
\node[box,draw=axisA] (moe) at (0,2.1) {\textcolor{axisA}{MoE} \\ \scriptsize FFN sparsity};
\node[box,draw=axisE] (mod) at (0,1.15) {\textcolor{axisE}{MoD} \\ \scriptsize depth skip};
\node[box,draw=axisB] (kv)  at (0,0.2)  {\textcolor{axisB}{KV-quant} \\ \scriptsize cache bits};
\node[knob,right=0.25cm of moe] (k1) {$\beta_1$};
\node[knob,right=0.25cm of mod] (k2) {$\beta_2$};
\node[knob,right=0.25cm of kv]  (k3) {$\beta_3$};
\node[trgray,font=\scriptsize,align=center] at (0.35,-0.55) {three budgets,\\ tuned separately};

% ---------------- RIGHT: unified ----------------
\node[font=\bfseries] (rt) at (7.3,3.05) {\method{} (ours)};
\node[ctrl] (g) at (6.0,1.15) {controller\\ \router};
\node[box,draw=axisA] (a) at (8.7,2.1)  {\textcolor{axisA}{attention}\\ \scriptsize skip/local/full};
\node[box,draw=axisE] (e) at (8.7,1.15) {\textcolor{axisE}{experts}\\ \scriptsize top-$k$ / null};
\node[box,draw=axisB] (b) at (8.7,0.2)  {\textcolor{axisB}{KV bits}\\ \scriptsize 2/4/8/16};
\draw[ax,axisA] (g.east |- a.west) -- (a.west);
\draw[ax,axisE] (g.east) -- (e.west);
\draw[ax,axisB] (g.east |- b.west) -- (b.west);
\node[knob] (bud) at (6.0,-0.4) {$\Cstar$};
\draw[ax] (bud) -- (g);
\node[trgray,font=\scriptsize,align=center] at (6.0,-1.0) {one global budget};

% arrow between panels
\draw[ax,trgray,line width=1pt] (2.1,1.15) -- (4.55,1.15)
   node[midway,above,font=\scriptsize,black]{unify};

% ---------------- BOTTOM: token strip ----------------
\begin{scope}[yshift=-2.55cm]
  \node[font=\bfseries\scriptsize] at (-0.2,0.95) {tokens $\rightarrow$};
  \foreach \i/\tok/\ha/\he/\hb in {
      1/the/0.12/0.10/0.14,
      2/signed/0.42/0.55/0.40,
      3/by/0.14/0.12/0.16,
      4/\textbf{Nakamura}/0.85/0.12/0.80,
      5/on/0.16/0.16/0.18,
      6/Tuesday/0.55/0.60/0.45}{
    \begin{scope}[xshift={(\i-1)*1.55cm}]
      \fill[axisA!75] (0.0,0) rectangle (0.28,\ha);
      \fill[axisE!75] (0.33,0) rectangle (0.61,\he);
      \fill[axisB!75] (0.66,0) rectangle (0.94,\hb);
      \draw[trgray] (0,0) -- (0.94,0);
      \node[font=\scriptsize,anchor=north] at (0.47,-0.05) {\tok};
    \end{scope}
  }
  % legend
  \node[anchor=west,font=\scriptsize] at (9.3,0.75) {\textcolor{axisA}{$\blacksquare$} attn};
  \node[anchor=west,font=\scriptsize] at (9.3,0.50) {\textcolor{axisE}{$\blacksquare$} expert};
  \node[anchor=west,font=\scriptsize] at (9.3,0.25) {\textcolor{axisB}{$\blacksquare$} bits};
\end{scope}

\end{tikzpicture}

